Transforming a Non-Differentiable Rasterizer into a Differentiable One with Stochastic Gradient Estimation

We show how to transform a non-differentiable rasterizer into a differentiable one with minimal engineering efforts and no external dependencies (no Pytorch/Tensorflow). We rely on Stochastic Gradient Estimation, a technique that consists of rasterizing after randomly perturbing the scene's parameters such that their gradient can be stochastically estimated and descended. This method is simple and robust but does not scale in dimensionality (number of scene parameters). Our insight is that the number of parameters contributing to a given rasterized pixel is bounded. Estimating and averaging gradients on a per-pixel basis hence bounds the dimensionality of the underlying optimization problem and makes the method scalable. Furthermore, it is simple to track per-pixel contributing parameters by rasterizing ID- and UV-buffers, which are trivial additions to a rasterization engine if not already available. With these minor modifications, we obtain an in-engine optimizer for 3D assets with millions of geometry and texture parameters.

==> SEC_6_FIGURE_ANANAS.tex <==


\begin{figure}[!h]
\vspace{-15pt}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
%%%%%%%%%
%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%
\draw (0 * 2.5, 1.85) node {\scriptsize init.};
\draw (1 * 2.5, 1.85) node {\scriptsize 20 iterations};
\draw (1 * 2.5, 1.6) node {\scriptsize (0.4 sec)};
\draw (2 * 2.5, 1.85) node {\scriptsize 100 iterations};
\draw (2 * 2.5, 1.6) node {\scriptsize (0.9 sec)};
\draw (3 * 2.5, 1.85) node {\scriptsize 200 iterations};
\draw (3 * 2.5, 1.6) node {\scriptsize (1.7 sec)};
\draw (4 * 2.5, 1.85) node {\scriptsize 1000 iterations};
\draw (4 * 2.5, 1.6) node {\scriptsize (8.7 sec)};
%%
\draw (-1.5, 0) node {\rotatebox{90}{\scriptsize full-image error}};
\draw (-1.25, 0) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference})}};
\draw (0 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/image/00000optim.jpg} };
\draw (1 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/image/00020optim.jpg} };
\draw (2 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/image/00100optim.jpg} };
\draw (3 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/image/00200optim.jpg} };
\draw (4 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/image/01000optim.jpg} };
%%
\draw (-1.5, -2.8) node {\rotatebox{90}{\scriptsize per-pixel error}};
\draw (-1.25, -2.8) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference_pixel})}};
\draw (0 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/pixel/00000optim.jpg} };
\draw (1 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/pixel/00020optim.jpg} };
\draw (2 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/pixel/00100optim.jpg} };
\draw (3 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/pixel/00200optim.jpg} };
\draw (4 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas1k/pixel/01000optim.jpg} };
%%
\draw (-2.25, -1.4) node {\rotatebox{90}{\scriptsize \textbf{1K triangles}}};
\end{scope}
%%%%%%%%%
%%%%%%%%%
\begin{scope}[shift={(0,-6.5)}]
%%
\draw (0 * 2.5, 1.85) node {\scriptsize init.};
\draw (1 * 2.5, 1.85) node {\scriptsize 20 iterations};
\draw (1 * 2.5, 1.6) node {\scriptsize (0.2 sec)};
\draw (2 * 2.5, 1.85) node {\scriptsize 100 iterations};
\draw (2 * 2.5, 1.6) node {\scriptsize (0.9 sec)};
\draw (3 * 2.5, 1.85) node {\scriptsize 200 iterations};
\draw (3 * 2.5, 1.6) node {\scriptsize (1.7 sec)};
\draw (4 * 2.5, 1.85) node {\scriptsize 1000 iterations};
\draw (4 * 2.5, 1.6) node {\scriptsize (8.5 sec)};
%%
\draw (-1.5, 0) node {\rotatebox{90}{\scriptsize full-image error}};
\draw (-1.25, 0) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference})}};
\draw (0 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/image/00000optim.jpg} };
\draw (1 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/image/00020optim.jpg} };
\draw (2 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/image/00100optim.jpg} };
\draw (3 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/image/00200optim.jpg} };
\draw (4 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/image/01000optim.jpg} };
%%
\draw (-1.5, -2.8) node {\rotatebox{90}{\scriptsize per-pixel error}};
\draw (-1.25, -2.8) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference_pixel})}};
\draw (0 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/pixel/00000optim.jpg} };
\draw (1 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/pixel/00020optim.jpg} };
\draw (2 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/pixel/00100optim.jpg} };
\draw (3 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/pixel/00200optim.jpg} };
\draw (4 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas10k/pixel/01000optim.jpg} };
%%
\draw (-2.25, -1.4) node {\rotatebox{90}{\scriptsize \textbf{10K triangles}}};
\end{scope}
%%%%%%%%%
%%%%%%%%%
\begin{scope}[shift={(0,-13)}]
%%
\draw (0 * 2.5, 1.85) node {\scriptsize init.};
\draw (1 * 2.5, 1.85) node {\scriptsize 20 iterations};
\draw (1 * 2.5, 1.6) node {\scriptsize (1.2 sec)};
\draw (2 * 2.5, 1.85) node {\scriptsize 100 iterations};
\draw (2 * 2.5, 1.6) node {\scriptsize (2.9 sec)};
\draw (3 * 2.5, 1.85) node {\scriptsize 200 iterations};
\draw (3 * 2.5, 1.6) node {\scriptsize (5.8 sec)};
\draw (4 * 2.5, 1.85) node {\scriptsize 1000 iterations};
\draw (4 * 2.5, 1.6) node {\scriptsize (28.9 sec)};
%%
\draw (-1.5, 0) node {\rotatebox{90}{\scriptsize full-image error}};
\draw (-1.25, 0) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference})}};
\draw (0 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/image/00000optim.jpg} };
\draw (1 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/image/00020optim.jpg} };
\draw (2 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/image/00100optim.jpg} };
\draw (3 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/image/00200optim.jpg} };
\draw (4 * 2.5, 0) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/image/01000optim.jpg} };
%%
\draw (-1.5, -2.8) node {\rotatebox{90}{\scriptsize per-pixel error}};
\draw (-1.25, -2.8) node {\rotatebox{90}{\scriptsize Eq.~(\ref{eq:stochastic_finite_difference_pixel})}};
\draw (0 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/pixel/00000optim.jpg} };
\draw (1 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/pixel/00020optim.jpg} };
\draw (2 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/pixel/00100optim.jpg} };
\draw (3 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/pixel/00200optim.jpg} };
\draw (4 * 2.5, -2.8) node {\includegraphics[width=0.20\linewidth]{figures/ananas100k/pixel/01000optim.jpg} };
%%
\draw (-2.25, -1.4) node {\rotatebox{90}{\scriptsize \textbf{100K triangles}}};
\end{scope}
\end{tikzpicture}
\end{tabular}
\vspace{-4mm}
    \caption{\label{fig:image_vs_pixel}
        \textbf{Validation of the per-pixel formulation.}
        In this experiment, we optimize triangles soups to match a 2D image.    
        The full-image variant implements Equation~(\ref{eq:stochastic_finite_difference}) where the error over the whole image contributes to every parameter and the per-pixel approach implements Equation~(\ref{eq:stochastic_finite_difference_pixel}).       
        The timings are provided for an NVIDIA 4090 GPU.
    }
\end{figure}




==> SEC_6_FIGURE_BUNNY.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% bunny %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{tabular}{@{\hspace{-5mm}}c@{}}
\begin{tikzpicture}
%%%%%%
\begin{scope}[shift={(0,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/bunny/00000optim.jpg} };
\draw (0, 1.95) node {\scriptsize {init.}};
\draw (0, 2.25) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/bunny/00150optim.jpg} };
\draw (0, 1.95) node {\scriptsize {5 sec}};
\draw (0, 2.25) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/bunny/00500optim.jpg} };
\draw (0, 1.95) node {\scriptsize {32 sec}};
\draw (0, 2.25) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/bunny/ref.jpg}};
\draw (0, 2.25) node {\scriptsize \textbf{reference}};
\end{scope}
%%%%%%
\end{tikzpicture}
\end{tabular}
\vspace{-2mm}
  \caption{\label{fig:bunny} 
\textbf{Optimizing a 3D volume.}
We optimize a $128^3$ RGBA volume. 
The timings are provided for an NVIDIA 4090 GPU.
}
\vspace{-5mm}
\end{figure}


==> SEC_6_FIGURE_COW.tex <==



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% COW %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{tabular}{@{\hspace{-7mm}}c@{}}
\begin{tikzpicture}
%%%%%%
%%%%%%
\begin{scope}[shift={(0,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/ours/00000optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/ours/00000cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/ours/00000svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {init.}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/ours/00100optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/ours/00100cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/ours/00100svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {2 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/ours/00400optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/ours/00400cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/ours/00400svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {8 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/ours/01400optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/ours/01400cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/ours/01400svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {29 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
%%%%%%
\begin{scope}[shift={(0,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/diffrast/000000.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/diffrast/000000cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/diffrast/000000svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {init.}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/diffrast/000004.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/diffrast/000004cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/diffrast/000004svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {3 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/diffrast/000015.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/diffrast/000015cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/diffrast/000015svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {16 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/diffrast/000030.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/cow/diffrast/000030cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/cow/diffrast/000030svbrdfAlbedoMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{albedo map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {32 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
%%%%%%
\begin{scope}[shift={(3.75*1.5,+5)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/cow/ref.jpg} };
\draw (0.2, 1.75) node {\scriptsize \textbf{target}};
\end{scope}
\end{tikzpicture}
\end{tabular}
  \caption{\label{fig:cow} 
\textbf{Qualitative comparison against \textsc{nvDiffRast}: optimizing a mesh with an albedo map.}
We optimize a mesh with 3072 triangles (1748 vertices) and a $1024^2$ albedo texture.
The timings are provided for an NVIDIA 4090 GPU.
}
\end{figure}


==> SEC_6_FIGURE_DANCER.tex <==





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% DANCER %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{tabular}{@{\hspace{-3mm}}c@{}}
\begin{tikzpicture}
%%%%%%
%%%%%%
\begin{scope}[shift={(0,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/ours/00000optim.jpg} };
\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/ours/00000cage.jpg} };
\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00000svbrdfMaskMap.jpg} };
\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00000svbrdfNormalMap.jpg} };
\draw (-0.5, -3.9) node {\scriptsize \textbf{control mesh} \vphantom~};
\draw (+1.0 + 0.0, -3.9 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
\draw (0, 1.90) node {\scriptsize {init.}};
\draw (0, 2.20) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/ours/00050optim.jpg} };
\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/ours/00050cage.jpg} };
\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00050svbrdfMaskMap.jpg} };
\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00050svbrdfNormalMap.jpg} };
\draw (-0.5, -3.9) node {\scriptsize \textbf{control mesh} \vphantom~};
\draw (+1.0 + 0.0, -3.9 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
\draw (0, 1.90) node {\scriptsize {3 sec}};
\draw (0, 2.20) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/ours/00450optim.jpg} };
\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/ours/00450cage.jpg} };
\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00450svbrdfMaskMap.jpg} };
\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/ours/00450svbrdfNormalMap.jpg} };
\draw (-0.5, -3.9) node {\scriptsize \textbf{control mesh} \vphantom~};
\draw (+1.0 + 0.0, -3.9 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
\draw (0, 1.90) node {\scriptsize {30 sec}};
\draw (0, 2.20) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/ref.jpg} };
\draw (0, 2.20) node {\scriptsize \textbf{target}};
\end{scope}
%%%%%%
%\begin{scope}[shift={(0,-7)}]
%\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/diffrast/000000.jpg} };
%\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/diffrast/000000cage.jpg} };
%\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000000svbrdfMaskMap.jpg} };
%\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000000svbrdfNormalMap.jpg} };
%\draw (-0.5, -3.8) node {\scriptsize \textbf{mesh} \vphantom~};
%\draw (+1.0 + 0.0, -3.8 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
%\draw (0, 1.90) node {\scriptsize {init.}};
%\draw (0, 2.20) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
%\end{scope}
%%%%%%
%\begin{scope}[shift={(3.75,-7)}]
%\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/diffrast/000003.jpg} };
%\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/diffrast/000003cage.jpg} };
%\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000003svbrdfMaskMap.jpg} };
%\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000003svbrdfNormalMap.jpg} };
%\draw (-0.5, -3.8) node {\scriptsize \textbf{mesh} \vphantom~};
%\draw (+1.0 + 0.0, -3.8 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
%\draw (0, 1.90) node {\scriptsize {11 sec}};
%\draw (0, 2.20) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
%\end{scope}
%%%%%%
%\begin{scope}[shift={(3.75*2,-7)}]
%\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/diffrast/000015.jpg} };
%\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/diffrast/000015cage.jpg} };
%\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000015svbrdfMaskMap.jpg} };
%\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000015svbrdfNormalMap.jpg} };
%\draw (-0.5, -3.8) node {\scriptsize \textbf{mesh} \vphantom~};
%\draw (+1.0 + 0.0, -3.8 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
%\draw (0, 1.90) node {\scriptsize {57 sec}};
%\draw (0, 2.20) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
%\end{scope}
%%%%%%
%\begin{scope}[shift={(3.75*3,-7)}]
%\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/diffrast/000030.jpg} };
%\draw (-0.5,-2.7) node {\includegraphics[width=0.15\linewidth]{figures/dancer/diffrast/000030cage.jpg} };
%\draw (1 + 1*0.1, -2.7 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000030svbrdfMaskMap.jpg} };
%\draw (1 + 1*0.0, -2.7 - 1*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/dancer/diffrast/000030svbrdfNormalMap.jpg} };
%\draw (-0.5, -3.8) node {\scriptsize \textbf{mesh} \vphantom~};
%\draw (+1.0 + 0.0, -3.8 - 0.01) node {\scriptsize \textbf{textures} \vphantom~};
%\draw (0, 1.90) node {\scriptsize {112 sec}};
%\draw (0, 2.20) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
%\end{scope}
%%%%%%
%%%%%%
%\begin{scope}[shift={(3.75*1.5,+5)}]
%\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/dancer/ref.jpg} };
%\draw (0.0, 1.9) node {\scriptsize \textbf{target}};
%\end{scope}
\end{tikzpicture}
\end{tabular}
\vspace{-3mm}
  \caption{\label{fig:dancer} 
\textbf{Optimizing a subdivision surface with displacement and normal textures.}
We optimize a control mesh of 1K vertices that controls the tessellation of a Catmull-Clark subdivision surface.
The surface has 24K triangles after two levels of subdivision, which are further displaced and normal mapped with $1024^2$ textures.
The timings are provided for an NVIDIA 4090 GPU.
}
\vspace{5mm}
\end{figure}




==> SEC_6_FIGURE_LEGO.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% LEGO %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{tabular}{@{\hspace{-5mm}}c@{}}
\begin{tikzpicture}
%%%%%%
\begin{scope}[shift={(0,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/lego/00000optim.jpg} };
\draw (0, 1.75) node {\scriptsize {init., 1K splats}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/lego/00100optim.jpg} };
\draw (0, 1.75) node {\scriptsize {3 sec, 2K splats}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/lego/00800optim.jpg} };
\draw (0, 1.75) node {\scriptsize {53 sec, 128K splats}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/lego/ref.jpg}};
\draw (0, 2.05) node {\scriptsize \textbf{reference}};
\end{scope}
%%%%%%
\end{tikzpicture}
\end{tabular}
\vspace{-10mm}
  \caption{\label{fig:lego} 
\textbf{Optimizing 3D Gaussian Splats~\cite{kerbl2023}.}
We optimize the splats in a hierarchical manner. 
The optimizer starts with 1K splats rendered at $128^2$ resolution and subdivide them progressively up to 128K splats rendered at resolution $512^2$. 
The timings are provided for an NVIDIA 4090 GPU.
}
\vspace{5mm}
\end{figure}


==> SEC_6_FIGURE_SKULL.tex <==





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% SKULL %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{tabular}{@{\hspace{-7mm}}c@{}}
\begin{tikzpicture}
%%%%%%
%%%%%%
\begin{scope}[shift={(0,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/ours/00000optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/ours/00000cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/ours/00000svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {init.}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/ours/00100optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/ours/00100cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/ours/00100svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {2 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/ours/00400optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/ours/00400cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/ours/00400svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {9 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,0)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/ours/00900optim.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/ours/00900cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/ours/00900svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {21 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{our method}};
\end{scope}
%%%%%%
%%%%%%
\begin{scope}[shift={(0,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/diffrast/000000.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/diffrast/000000cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/diffrast/000000svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {init.}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/diffrast/000004.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/diffrast/000004cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/diffrast/000004svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {3 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*2,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/diffrast/000015.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/diffrast/000015cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/diffrast/000015svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {13 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
\begin{scope}[shift={(3.75*3,-7)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/diffrast/000030.jpg} };
\draw (-0.5,-2.5) node {\includegraphics[width=0.15\linewidth]{figures/skull/diffrast/000030cage.jpg} };
\draw (1 + 1*0.2, -2.5 - 0*0.1) node {\includegraphics[width=0.1\linewidth, frame]{figures/skull/diffrast/000030svbrdfNormalMap.jpg} };
\draw (-0.5, -3.6) node {\scriptsize \textbf{mesh} \vphantom~};
\draw (+1.0 + 0.2, -3.6 - 0.01) node {\scriptsize \textbf{normal map} \vphantom~};
\draw (0, 1.75) node {\scriptsize {27 sec}};
\draw (0, 2.05) node {\scriptsize \textbf{\textsc{nvDiffRast}}};
\end{scope}
%%%%%%
%%%%%%
\begin{scope}[shift={(3.75*1.5,+5)}]
\draw (0, 0) node {\includegraphics[width=0.25\linewidth]{figures/skull/ref.jpg} };
\draw (0.2, 1.75) node {\scriptsize \textbf{target}};
\end{scope}
\end{tikzpicture}
\end{tabular}
  \caption{\label{fig:skull} 
\textbf{Qualitative comparison against \textsc{nvDiffRast}: optimizing a mesh with a normal map.}
We optimize a mesh with 3072 triangles (1748 vertices) and a $512^2$ normalmap texture.
The timings are provided for an NVIDIA 4090 GPU.
}
\end{figure}




==> figures/pipeline/pipeline.tex <==
\begin{tikzpicture}[]

    \definecolor{myblue}{RGB}{0, 199, 253}
   \definecolor{mybluediff}{RGB}{50, 199, 253} 
    \definecolor{mygreen}{RGB}{118, 185, 0}
    \definecolor{mygreendiff}{RGB}{118, 145, 50}

    \begin{scope}
        \begin{scope}[rotate=90]
            \node[scale=0.8, rotate=90] at (1.35, 1.5) {parameters};
            % \draw (0.0,1.0) rectangle (2.6666, 1.33);
            % \draw[step=0.333333,black,thin] (0.0,1.0) grid (2.666, 1.33);
            \begin{scope}[scale=0.33333, yshift=3.0cm]
                \draw (0.0,0.0) rectangle (8.0, 1.0);
                \draw[step=1.0,black,thin] (0.0,0.0) grid (8.0,1.0);
            
                \draw[color=red, thick] (0.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (1.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (2.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (6.0,0.0) rectangle +(1.0,1.0);
            \end{scope}

            \node[scale=0.8] at (-0.25,1.15) {$\mathbf{\boldsymbol\theta}$};
    
            \node[scale=0.6] at (0.15,1.15) {\textcolor{myblue}{$\theta_8$}};
            \node[scale=0.6] at (0.49,1.15) {\textcolor{myblue}{$\theta_7$}};
            \node[scale=0.6] at (0.82,1.15) {\textcolor{myblue}{$\theta_6$}};
            \node[scale=0.6] at (2.15,1.15) {\textcolor{myblue}{$\theta_2$}};
    
            \node[scale=0.6] at (1.15,1.15) {\textcolor{mygreen}{$\theta_5$}};
            \node[scale=0.6] at (1.49,1.15) {\textcolor{mygreen}{$\theta_4$}};
            \node[scale=0.6] at (1.82,1.15) {\textcolor{mygreen}{$\theta_3$}};
            \node[scale=0.6] at (2.48,1.15) {\textcolor{mygreen}{$\theta_1$}};
        \end{scope}

        \begin{scope}[xshift=1.3cm,rotate=90]
            \node[scale=0.8, rotate=90] at (1.35, 1.5) {random perturbation};
                        \begin{scope}[scale=0.33333, yshift=3.0cm]
                \draw (0.0,0.0) rectangle (8.0, 1.0);
                \draw[step=1.0,black,thin] (0.0,0.0) grid (8.0,1.0);
            
                \draw[color=red, thick] (0.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (1.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (2.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (6.0,0.0) rectangle +(1.0,1.0);
            \end{scope}

            \node[scale=0.8] at (-0.25,1.15) {$\boldsymbol{\boldsymbol s \odot \boldsymbol\epsilon}$};
            
            \node[scale=0.6] at (0.15,1.25) {$+$};
            \node[scale=0.6] at (0.15,1.11) {$\epsilon_8$};
            
            \node[scale=0.6] at (0.49,1.25) {$-$};
            \node[scale=0.6] at (0.49,1.11) {$\epsilon_7$};
            
            \node[scale=0.6] at (0.82,1.25) {$+$};
            \node[scale=0.6] at (0.82,1.11) {$\epsilon_6$};
            
            \node[scale=0.6] at (2.15,1.25) {$-$};
            \node[scale=0.6] at (2.15,1.11) {$\epsilon_2$};
            
            \node[scale=0.6] at (1.15,1.25) {$+$};
            \node[scale=0.6] at (1.15,1.11) {$\epsilon_5$};
            
            \node[scale=0.6] at (1.49,1.25) {$+$};
            \node[scale=0.6] at (1.49,1.11) {$\epsilon_4$};
            
            \node[scale=0.6] at (1.82,1.25) {$-$};
            \node[scale=0.6] at (1.82,1.11) {$\epsilon_3$};
            
            \node[scale=0.6] at (2.48,1.25) {$+$};
            \node[scale=0.6] at (2.48,1.11) {$\epsilon_1$};
        \end{scope}

        \begin{scope}[xshift=2.8cm, yshift=0.0cm, rotate=90]
            \node[scale=0.8, rotate=90] at (1.35, 1.5) {perturbed parameters};
            \begin{scope}[scale=0.33333, yshift=3.0cm]
                \draw (0.0,0.0) rectangle (8.0, 1.0);
                \draw[step=1.0,black,thin] (0.0,0.0) grid (8.0,1.0);
            
                \draw[color=red, thick] (0.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (1.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (2.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (6.0,0.0) rectangle +(1.0,1.0);
            \end{scope}

            \node[scale=0.8] at (-0.25,1.15) {$\mathbf{\boldsymbol\theta}\pm\boldsymbol{\boldsymbol s \odot \boldsymbol\epsilon}$};
        \end{scope}

        % \begin{scope}[xshift=10.5cm, yshift=0.0cm, rotate=90]
        %     \node[scale=0.8, rotate=90] at (1.35, 1.5) {per primitive loss};
        %     \begin{scope}[scale=0.33333, yshift=3.0cm]
        %         \draw (0.0,0.0) rectangle (8.0, 1.0);
        %         \draw[step=1.0,black,thin] (0.0,0.0) grid (8.0,1.0);
            
        %         \draw[color=red, thick] (0.0,0.0) rectangle +(1.0,1.0);
        %         \draw[color=red, thick] (1.0,0.0) rectangle +(1.0,1.0);
        %         \draw[color=red, thick] (2.0,0.0) rectangle +(1.0,1.0);
        %         \draw[color=red, thick] (6.0,0.0) rectangle +(1.0,1.0);
        %     \end{scope}

        %     \node[scale=0.8] at (-0.25,1.15) {$f(\mathbf{x}+\boldsymbol{\boldsymbol s \boldsymbol\epsilon})$};
        % \end{scope}

        \begin{scope}[xshift=11.0cm, yshift=0.0cm, rotate=90]
            %\node[scale=0.8, rotate=90] at (1.35, 1.8) {per primtive};
            \node[scale=0.8, rotate=90] at (1.35, 1.5) {stochastic gradients};
            \begin{scope}[scale=0.33333, yshift=3.0cm]
                \draw (0.0,0.0) rectangle (8.0, 1.0);
                \draw[step=1.0,black,thin] (0.0,0.0) grid (8.0,1.0);
            
                \draw[color=red, thick] (0.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (1.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (2.0,0.0) rectangle +(1.0,1.0);
                \draw[color=red, thick] (6.0,0.0) rectangle +(1.0,1.0);
            \end{scope}

            %\node[scale=0.8] at (-0.25,1.15) {$ f_{w,h}(\mathbf{x}+\boldsymbol{\boldsymbol s \boldsymbol\epsilon}) - f_{w,h}(\mathbf{x}-\boldsymbol{\boldsymbol s \boldsymbol\epsilon})$};
            \node[scale=0.8] at (-0.35,1.15) {$\frac{\partial f_{w,h}}{\partial \boldsymbol\theta}$};

        \end{scope}

        \draw[-] ( 0.10, 2.80) -- ( 0.10, 3.3);
        \draw[-{Stealth}] (-1.2,2.8) -- (-1.20, 3.3)
                                     -- ( 0.10, 3.3) node[rounded rectangle,draw,fill=white,scale=0.7] {\textbf{P}}
                                     -- ( 1.60, 3.3)
                                     -- ( 1.60, 2.8);
        \draw[-{Stealth}] ( 1.70, 2.8) -- ( 1.70, 3.3) --
        ( 3.00, 3.3) node[rounded rectangle,draw,fill=white,scale=0.7] {${\mathcal{R}}$}
                                         -- ( 4.20, 3.3) -- ( 4.20, 2.6);
        % \draw[-{Stealth}] ( 8.00, 1.333) -- ( 8.35, 1.333) node[rounded rectangle,draw,fill=white,scale=0.7] {\textbf{L}} -- ( 8.80, 1.333);
        \draw[-{Stealth}] ( 8.00, 1.333) -- (8.50, 1.333) node[rounded rectangle,draw,fill=white,scale=0.7] {\textbf{G}} -- ( 9.00, 1.333);
        % \draw[-{Stealth}] (9.8,-0.5) -- (9.8,-0.9)
        %                                -- ( 5.300,-0.9) node[rounded rectangle,draw,fill=white,scale=0.7] {\textbf{GD}}
        %                                -- (-1.150,-0.9)
        %                                -- (-1.150,-0.5);

    \end{scope}

    

    \begin{scope}[xshift=3.2cm, yshift=0.28cm,scale=0.4]
        \draw[] (-0.50,-0.10) -- (-0.50,5.10);
        \draw[] (-0.70,-0.10) -- (-0.70,5.10);
        
        % Draw a screen with a triangle behind
        \begin{scope}[scale=1.0]
            \path[fill=mybluediff, opacity=0.5] (1.2+0.2,1.5-0.2) -- (3.3+0.2,2.1+0.2) -- (2.2+0.2,3.9+0.2) -- cycle;
            \path[fill=myblue, ] (1.2,1.5) -- (3.3,2.1) -- (2.2,3.9) -- cycle;
            \path[fill=mygreendiff, opacity=0.5] (3.5-0.2,2.5-0.2) -- (4.7+0.2,1.1-0.2) -- (4.2-0.2,3.9+0.2) -- cycle;
            \path[fill=mygreen, ] (3.5,2.5) -- (4.7,1.1) -- (4.2,3.9) -- cycle;
            \draw[step=1.0,black,thin] (0.0,0.0) grid (5.0,5.0);
            \node[scale=0.6] at (2.5,-0.5) {rasterized pixel};
            \node[scale=0.6] at (2.5,-1.0) {$I_{w,h}(\boldsymbol\theta \pm \boldsymbol s \odot \boldsymbol \epsilon)$};
            
            \draw[color=red, thick] (1.0,1.0) rectangle (2.0,2.0);
        \end{scope}

        \draw[] (5.30,2.5) -- (5.7,2.5);
        
        % Reference
        \begin{scope}[scale=1.0, xshift=6cm]
            \node at (2.5,2.5) {\includegraphics[width=2.0cm]{figures/pipeline/null.jpg}};
            \draw[step=1.0,black,thin] (0.0,0.0) grid (5.0,5.0);
            \node[scale=0.6] at (2.5,-0.5) {target pixel};
            \node[scale=0.6] at (2.5,-1.0) {$I_{w,h}$};
            \draw[color=red, thick] (1.0,1.0) rectangle (2.0,2.0);
            
        \end{scope}

        \draw[] (11.50,-0.10) -- (11.50,5.10);
        \draw[] (11.70,-0.10) -- (11.70,5.10);
        \node[scale=0.8] at (12.30, 5.30) {$2$};


        %\node[scale=0.8] at (6.0, -1.5) {per pixel loss $= f_{w,h}(\boldsymbol\theta\pm\boldsymbol{\boldsymbol s \odot \boldsymbol\epsilon})$};
        \node[scale=0.6] at (5.4, -1.75) {pixel error};
        \node[scale=0.6] at (5.4, -2.25) {$f_{w,h}(\boldsymbol\theta\pm\boldsymbol{\boldsymbol s \odot \boldsymbol\epsilon})$};
    \end{scope}

    
\end{tikzpicture}
